Heavy quark photoproduction at THERA

Measurements of heavy quark production at a possible future $ep$ facility, THERA, would provide valuable information on the structure of the photon. QCD cross-section predictions are made at LO for both charm and beauty production and their sensitivity to current parametrisations of the photon parton densities is investigated.

==> akcelerg1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: akcelerg1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Mar 29 15:41:39 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 255 222
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2555,2220)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
1742 0 R
-63 0 V
700 385 M
31 0 V
1774 0 R
-31 0 V
700 496 M
31 0 V
1774 0 R
-31 0 V
700 554 M
31 0 V
1774 0 R
-31 0 V
700 581 M
63 0 V
1742 0 R
-63 0 V
700 666 M
31 0 V
1774 0 R
-31 0 V
700 777 M
31 0 V
1774 0 R
-31 0 V
700 835 M
31 0 V
1774 0 R
-31 0 V
700 862 M
63 0 V
1742 0 R
-63 0 V
700 947 M
31 0 V
1774 0 R
-31 0 V
700 1058 M
31 0 V
1774 0 R
-31 0 V
700 1116 M
31 0 V
1774 0 R
-31 0 V
700 1143 M
63 0 V
1742 0 R
-63 0 V
700 1228 M
31 0 V
1774 0 R
-31 0 V
700 1339 M
31 0 V
1774 0 R
-31 0 V
700 1397 M
31 0 V
1774 0 R
-31 0 V
700 1424 M
63 0 V
1742 0 R
-63 0 V
700 1509 M
31 0 V
1774 0 R
-31 0 V
700 1620 M
31 0 V
1774 0 R
-31 0 V
700 1678 M
31 0 V
1774 0 R
-31 0 V
700 1705 M
63 0 V
1742 0 R
-63 0 V
700 1790 M
31 0 V
1774 0 R
-31 0 V
700 1901 M
31 0 V
1774 0 R
-31 0 V
700 1959 M
31 0 V
1774 0 R
-31 0 V
700 1986 M
63 0 V
1742 0 R
-63 0 V
700 2071 M
31 0 V
1774 0 R
-31 0 V
700 300 M
0 63 V
0 1757 R
0 -63 V
740 300 M
0 31 V
0 1789 R
0 -31 V
780 300 M
0 31 V
0 1789 R
0 -31 V
820 300 M
0 31 V
0 1789 R
0 -31 V
860 300 M
0 31 V
0 1789 R
0 -31 V
901 300 M
0 63 V
0 1757 R
0 -63 V
941 300 M
0 31 V
0 1789 R
0 -31 V
981 300 M
0 31 V
0 1789 R
0 -31 V
1021 300 M
0 31 V
0 1789 R
0 -31 V
1061 300 M
0 31 V
0 1789 R
0 -31 V
1101 300 M
0 63 V
0 1757 R
0 -63 V
1141 300 M
0 31 V
0 1789 R
0 -31 V
1181 300 M
0 31 V
0 1789 R
0 -31 V
1221 300 M
0 31 V
0 1789 R
0 -31 V
1262 300 M
0 31 V
0 1789 R
0 -31 V
1302 300 M
0 63 V
0 1757 R
0 -63 V
1342 300 M
0 31 V
0 1789 R
0 -31 V
1382 300 M
0 31 V
0 1789 R
0 -31 V
1422 300 M
0 31 V
0 1789 R
0 -31 V
1462 300 M
0 31 V
0 1789 R
0 -31 V
1502 300 M
0 63 V
0 1757 R
0 -63 V
1542 300 M
0 31 V
0 1789 R
0 -31 V
1582 300 M
0 31 V
0 1789 R
0 -31 V
1623 300 M
0 31 V
0 1789 R
0 -31 V
1663 300 M
0 31 V
0 1789 R
0 -31 V
1703 300 M
0 63 V
0 1757 R
0 -63 V
1743 300 M
0 31 V
0 1789 R
0 -31 V
1783 300 M
0 31 V
0 1789 R
0 -31 V
1823 300 M
0 31 V
0 1789 R
0 -31 V
1863 300 M
0 31 V
0 1789 R
0 -31 V
1903 300 M
0 63 V
0 1757 R
0 -63 V
1943 300 M
0 31 V
0 1789 R
0 -31 V
1984 300 M
0 31 V
0 1789 R
0 -31 V
2024 300 M
0 31 V
0 1789 R
0 -31 V
2064 300 M
0 31 V
0 1789 R
0 -31 V
2104 300 M
0 63 V
0 1757 R
0 -63 V
2144 300 M
0 31 V
0 1789 R
0 -31 V
2184 300 M
0 31 V
0 1789 R
0 -31 V
2224 300 M
0 31 V
0 1789 R
0 -31 V
2264 300 M
0 31 V
0 1789 R
0 -31 V
2304 300 M
0 63 V
0 1757 R
0 -63 V
2345 300 M
0 31 V
0 1789 R
0 -31 V
2385 300 M
0 31 V
0 1789 R
0 -31 V
2425 300 M
0 31 V
0 1789 R
0 -31 V
2465 300 M
0 31 V
0 1789 R
0 -31 V
2505 300 M
0 63 V
0 1757 R
0 -63 V
1.000 UL
LTa
1502 300 M
0 1820 V
1.000 UL
LTb
700 300 M
1805 0 V
0 1820 V
-1805 0 V
700 300 L
1.000 UL
LT0
2142 2007 M
263 0 V
2499 458 M
-6 78 V
-6 70 V
-6 62 V
-6 57 V
-6 51 V
-6 48 V
-6 44 V
-6 40 V
-6 38 V
-6 35 V
-6 33 V
-6 31 V
-6 29 V
-6 27 V
-6 26 V
-6 24 V
-6 23 V
-6 22 V
-6 20 V
-6 20 V
-6 19 V
-6 17 V
-6 17 V
-6 17 V
-6 15 V
-6 15 V
-6 14 V
-6 14 V
-7 13 V
-6 12 V
-6 12 V
-6 12 V
-6 11 V
-6 11 V
-6 10 V
-6 10 V
-6 10 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-7 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-7 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-7 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -6 V
-6 -8 V
-6 -10 V
-6 -12 V
-6 -16 V
-6 -21 V
-6 -29 V
-6 -43 V
-6 -68 V
-6 -141 V
1.000 UL
LT1
2142 1907 M
263 0 V
2491 300 M
-4 48 V
-6 63 V
-6 57 V
-6 52 V
-6 47 V
-6 44 V
-6 40 V
-6 38 V
-6 35 V
-6 33 V
-6 31 V
-6 29 V
-6 27 V
-6 26 V
-6 24 V
-6 23 V
-6 22 V
-6 21 V
-6 19 V
-6 19 V
-6 18 V
-6 17 V
-6 17 V
-6 16 V
-6 15 V
-6 14 V
-6 14 V
-7 14 V
-6 13 V
-6 12 V
-6 12 V
-6 12 V
-6 11 V
-6 11 V
-6 10 V
-6 10 V
-6 10 V
-6 9 V
-6 10 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 6 V
-6 4 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-7 4 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-7 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-7 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -4 V
-7 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -9 V
-6 -9 V
-6 -10 V
-6 -11 V
-6 -13 V
-6 -15 V
-6 -17 V
-6 -21 V
-6 -24 V
-6 -30 V
-6 -37 V
-6 -51 V
-6 -75 V
-6 -134 V
718 459 L
1.000 UL
LT2
2142 1807 M
263 0 V
2479 300 M
-4 42 V
-6 52 V
-6 47 V
-6 44 V
-6 40 V
-6 38 V
-6 35 V
-6 33 V
-6 30 V
-6 29 V
-6 28 V
-6 25 V
-6 25 V
-6 23 V
-6 22 V
-6 21 V
-6 20 V
-6 19 V
-6 18 V
-6 18 V
-6 16 V
-6 16 V
-6 16 V
-6 15 V
-6 14 V
-7 14 V
-6 13 V
-6 13 V
-6 12 V
-6 12 V
-6 11 V
-6 11 V
-6 11 V
-6 10 V
-6 11 V
-6 9 V
-6 10 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-7 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 0 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -8 V
-7 -9 V
-6 -11 V
-6 -11 V
-6 -13 V
-6 -15 V
-6 -17 V
-6 -20 V
-6 -24 V
-6 -30 V
-6 -37 V
-6 -50 V
-6 -70 V
-6 -116 V
-6 -292 V
1.000 UL
LT3
2142 1707 M
263 0 V
780 1228 M
40 93 V
40 18 V
41 0 V
40 -6 V
40 -9 V
40 -12 V
40 -12 V
40 -14 V
40 -15 V
40 -16 V
40 -16 V
41 -17 V
40 -15 V
40 -14 V
40 -13 V
40 -9 V
40 -6 V
40 -2 V
40 2 V
40 6 V
41 9 V
40 12 V
40 14 V
40 16 V
40 16 V
40 16 V
40 16 V
40 15 V
40 14 V
41 13 V
40 11 V
40 9 V
40 6 V
40 1 V
40 -18 V
40 -93 V
1.000 UL
LT4
2142 1607 M
263 0 V
740 381 M
40 148 V
40 60 V
40 34 V
41 24 V
40 18 V
40 13 V
40 11 V
40 8 V
40 7 V
40 5 V
40 4 V
40 3 V
41 2 V
40 2 V
40 1 V
40 0 V
40 0 V
40 0 V
40 0 V
40 0 V
40 0 V
41 -1 V
40 -1 V
40 -1 V
40 -1 V
40 -2 V
40 -2 V
40 -4 V
40 -5 V
40 -6 V
41 -8 V
40 -10 V
40 -14 V
40 -18 V
40 -23 V
40 -35 V
40 -60 V
40 -150 V
1.000 UL
LT5
2142 1507 M
263 0 V
950 300 M
31 126 V
40 61 V
40 37 V
40 25 V
40 19 V
40 15 V
40 11 V
41 10 V
40 7 V
40 6 V
40 4 V
40 3 V
40 2 V
40 0 V
40 0 V
40 -2 V
41 -3 V
40 -4 V
40 -6 V
40 -7 V
40 -10 V
40 -12 V
40 -14 V
40 -20 V
40 -25 V
41 -36 V
40 -62 V
30 -125 V
stroke
grestore
end
showpage
}}%
\put(2092,1507){\makebox(0,0)[r]{LEP}}%
\put(2092,1607){\makebox(0,0)[r]{LC}}%
\put(2092,1707){\makebox(0,0)[r]{PC}}%
\put(2092,1807){\makebox(0,0)[r]{HERA}}%
\put(2092,1907){\makebox(0,0)[r]{ }}%
\put(2092,2007){\makebox(0,0)[r]{THERA}}%
\put(1061,1924){\makebox(0,0)[l]{$\gamma p$}}%
\put(1342,1580){\makebox(0,0)[l]{$ep$}}%
\put(1743,1143){\makebox(0,0)[l]{$\gamma \gamma$}}%
\put(2024,554){\makebox(0,0)[l]{$e^+e^-$}}%
\put(1602,50){\makebox(0,0){$\eta$}}%
\put(100,1210){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d^2\sigma/d\eta dp_T^2 [pb/GeV^2]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2505,200){\makebox(0,0){5}}%
\put(2304,200){\makebox(0,0){4}}%
\put(2104,200){\makebox(0,0){3}}%
\put(1903,200){\makebox(0,0){2}}%
\put(1703,200){\makebox(0,0){1}}%
\put(1502,200){\makebox(0,0){0}}%
\put(1302,200){\makebox(0,0){-1}}%
\put(1101,200){\makebox(0,0){-2}}%
\put(901,200){\makebox(0,0){-3}}%
\put(700,200){\makebox(0,0){-4}}%
\put(650,1986){\makebox(0,0)[r]{$10^{3}$}}%
\put(650,1705){\makebox(0,0)[r]{$10^{2}$}}%
\put(650,1424){\makebox(0,0)[r]{$10^{1}$}}%
\put(650,1143){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,862){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,581){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-3}$}}%
\end{picture}%
\endgroup
\endinput


==> direct.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: direct.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Feb 17 17:01:36 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 255 222
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2555,2220)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
1742 0 R
-63 0 V
700 437 M
31 0 V
1774 0 R
-31 0 V
700 517 M
31 0 V
1774 0 R
-31 0 V
700 574 M
31 0 V
1774 0 R
-31 0 V
700 618 M
31 0 V
1774 0 R
-31 0 V
700 654 M
31 0 V
1774 0 R
-31 0 V
700 685 M
31 0 V
1774 0 R
-31 0 V
700 711 M
31 0 V
1774 0 R
-31 0 V
700 734 M
31 0 V
1774 0 R
-31 0 V
700 755 M
63 0 V
1742 0 R
-63 0 V
700 892 M
31 0 V
1774 0 R
-31 0 V
700 972 M
31 0 V
1774 0 R
-31 0 V
700 1029 M
31 0 V
1774 0 R
-31 0 V
700 1073 M
31 0 V
1774 0 R
-31 0 V
700 1109 M
31 0 V
1774 0 R
-31 0 V
700 1140 M
31 0 V
1774 0 R
-31 0 V
700 1166 M
31 0 V
1774 0 R
-31 0 V
700 1189 M
31 0 V
1774 0 R
-31 0 V
700 1210 M
63 0 V
1742 0 R
-63 0 V
700 1347 M
31 0 V
1774 0 R
-31 0 V
700 1427 M
31 0 V
1774 0 R
-31 0 V
700 1484 M
31 0 V
1774 0 R
-31 0 V
700 1528 M
31 0 V
1774 0 R
-31 0 V
700 1564 M
31 0 V
1774 0 R
-31 0 V
700 1595 M
31 0 V
1774 0 R
-31 0 V
700 1621 M
31 0 V
1774 0 R
-31 0 V
700 1644 M
31 0 V
1774 0 R
-31 0 V
700 1665 M
63 0 V
1742 0 R
-63 0 V
700 1802 M
31 0 V
1774 0 R
-31 0 V
700 1882 M
31 0 V
1774 0 R
-31 0 V
700 1939 M
31 0 V
1774 0 R
-31 0 V
700 1983 M
31 0 V
1774 0 R
-31 0 V
700 2019 M
31 0 V
1774 0 R
-31 0 V
700 2050 M
31 0 V
1774 0 R
-31 0 V
700 2076 M
31 0 V
1774 0 R
-31 0 V
700 2099 M
31 0 V
1774 0 R
-31 0 V
700 2120 M
63 0 V
1742 0 R
-63 0 V
700 300 M
0 63 V
0 1757 R
0 -63 V
740 300 M
0 31 V
0 1789 R
0 -31 V
780 300 M
0 31 V
0 1789 R
0 -31 V
820 300 M
0 31 V
0 1789 R
0 -31 V
860 300 M
0 31 V
0 1789 R
0 -31 V
901 300 M
0 63 V
0 1757 R
0 -63 V
941 300 M
0 31 V
0 1789 R
0 -31 V
981 300 M
0 31 V
0 1789 R
0 -31 V
1021 300 M
0 31 V
0 1789 R
0 -31 V
1061 300 M
0 31 V
0 1789 R
0 -31 V
1101 300 M
0 63 V
0 1757 R
0 -63 V
1141 300 M
0 31 V
0 1789 R
0 -31 V
1181 300 M
0 31 V
0 1789 R
0 -31 V
1221 300 M
0 31 V
0 1789 R
0 -31 V
1262 300 M
0 31 V
0 1789 R
0 -31 V
1302 300 M
0 63 V
0 1757 R
0 -63 V
1342 300 M
0 31 V
0 1789 R
0 -31 V
1382 300 M
0 31 V
0 1789 R
0 -31 V
1422 300 M
0 31 V
0 1789 R
0 -31 V
1462 300 M
0 31 V
0 1789 R
0 -31 V
1502 300 M
0 63 V
0 1757 R
0 -63 V
1542 300 M
0 31 V
0 1789 R
0 -31 V
1582 300 M
0 31 V
0 1789 R
0 -31 V
1623 300 M
0 31 V
0 1789 R
0 -31 V
1663 300 M
0 31 V
0 1789 R
0 -31 V
1703 300 M
0 63 V
0 1757 R
0 -63 V
1743 300 M
0 31 V
0 1789 R
0 -31 V
1783 300 M
0 31 V
0 1789 R
0 -31 V
1823 300 M
0 31 V
0 1789 R
0 -31 V
1863 300 M
0 31 V
0 1789 R
0 -31 V
1903 300 M
0 63 V
0 1757 R
0 -63 V
1943 300 M
0 31 V
0 1789 R
0 -31 V
1984 300 M
0 31 V
0 1789 R
0 -31 V
2024 300 M
0 31 V
0 1789 R
0 -31 V
2064 300 M
0 31 V
0 1789 R
0 -31 V
2104 300 M
0 63 V
0 1757 R
0 -63 V
2144 300 M
0 31 V
0 1789 R
0 -31 V
2184 300 M
0 31 V
0 1789 R
0 -31 V
2224 300 M
0 31 V
0 1789 R
0 -31 V
2264 300 M
0 31 V
0 1789 R
0 -31 V
2304 300 M
0 63 V
0 1757 R
0 -63 V
2345 300 M
0 31 V
0 1789 R
0 -31 V
2385 300 M
0 31 V
0 1789 R
0 -31 V
2425 300 M
0 31 V
0 1789 R
0 -31 V
2465 300 M
0 31 V
0 1789 R
0 -31 V
2505 300 M
0 63 V
0 1757 R
0 -63 V
1.000 UL
LTa
1502 300 M
0 1820 V
1.000 UL
LTb
700 300 M
1805 0 V
0 1820 V
-1805 0 V
700 300 L
1.000 UL
LT0
2428 300 M
-1 8 V
-6 48 V
-6 45 V
-6 43 V
-6 41 V
-6 38 V
-6 37 V
-6 36 V
-6 33 V
-6 32 V
-6 31 V
-6 30 V
-6 28 V
-6 27 V
-6 27 V
-6 25 V
-6 24 V
-7 24 V
-6 22 V
-6 22 V
-6 21 V
-6 21 V
-6 20 V
-6 19 V
-6 18 V
-6 18 V
-6 18 V
-6 17 V
-6 16 V
-6 16 V
-6 16 V
-6 15 V
-6 14 V
-6 14 V
-6 14 V
-6 14 V
-6 13 V
-6 13 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 11 V
-6 11 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 7 V
-7 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 1 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -5 V
-7 -5 V
-6 -6 V
-6 -5 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -8 V
-6 -9 V
-6 -10 V
-6 -10 V
-6 -11 V
-6 -13 V
-6 -14 V
-6 -15 V
-6 -17 V
-6 -19 V
-6 -22 V
-6 -26 V
-6 -30 V
-6 -36 V
-6 -44 V
-6 -57 V
-6 -77 V
-6 -113 V
-6 -203 V
719 300 L
1.000 UL
LT1
2423 300 M
-2 18 V
-6 46 V
-6 44 V
-6 41 V
-6 39 V
-6 38 V
-6 36 V
-6 34 V
-6 32 V
-6 31 V
-6 30 V
-6 29 V
-6 27 V
-6 27 V
-6 25 V
-6 25 V
-7 23 V
-6 23 V
-6 22 V
-6 22 V
-6 20 V
-6 20 V
-6 19 V
-6 19 V
-6 18 V
-6 18 V
-6 17 V
-6 16 V
-6 16 V
-6 16 V
-6 15 V
-6 14 V
-6 15 V
-6 14 V
-6 13 V
-6 13 V
-6 13 V
-6 13 V
-6 12 V
-6 12 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-7 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -5 V
-7 -5 V
-6 -6 V
-6 -5 V
-6 -7 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -8 V
-6 -9 V
-6 -10 V
-6 -10 V
-6 -12 V
-6 -13 V
-6 -14 V
-6 -15 V
-6 -18 V
-6 -20 V
-6 -23 V
-6 -27 V
-6 -31 V
-6 -39 V
-6 -48 V
-6 -63 V
-6 -88 V
-6 -136 V
724 926 L
stroke
grestore
end
showpage
}}%
\put(1602,50){\makebox(0,0){$\eta$}}%
\put(100,1210){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d^2\sigma/d\eta dp_T^2 [pb/GeV^2]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2505,200){\makebox(0,0){5}}%
\put(2304,200){\makebox(0,0){4}}%
\put(2104,200){\makebox(0,0){3}}%
\put(1903,200){\makebox(0,0){2}}%
\put(1703,200){\makebox(0,0){1}}%
\put(1502,200){\makebox(0,0){0}}%
\put(1302,200){\makebox(0,0){-1}}%
\put(1101,200){\makebox(0,0){-2}}%
\put(901,200){\makebox(0,0){-3}}%
\put(700,200){\makebox(0,0){-4}}%
\put(650,2120){\makebox(0,0)[r]{$10^{2}$}}%
\put(650,1665){\makebox(0,0)[r]{$10^{1}$}}%
\put(650,1210){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,755){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-2}$}}%
\end{picture}%
\endgroup
\endinput


==> epcvf011con.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: epcvf011con.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Mar 27 11:18:51 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 237 222
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2376,2220)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 591 M
63 0 V
1763 0 R
-63 0 V
400 896 M
63 0 V
1763 0 R
-63 0 V
400 1202 M
63 0 V
1763 0 R
-63 0 V
400 1508 M
63 0 V
1763 0 R
-63 0 V
400 1814 M
63 0 V
1763 0 R
-63 0 V
400 2120 M
63 0 V
1763 0 R
-63 0 V
400 300 M
0 63 V
0 1757 R
0 -63 V
441 300 M
0 31 V
0 1789 R
0 -31 V
481 300 M
0 31 V
0 1789 R
0 -31 V
522 300 M
0 31 V
0 1789 R
0 -31 V
562 300 M
0 31 V
0 1789 R
0 -31 V
603 300 M
0 63 V
0 1757 R
0 -63 V
643 300 M
0 31 V
0 1789 R
0 -31 V
684 300 M
0 31 V
0 1789 R
0 -31 V
725 300 M
0 31 V
0 1789 R
0 -31 V
765 300 M
0 31 V
0 1789 R
0 -31 V
806 300 M
0 63 V
0 1757 R
0 -63 V
846 300 M
0 31 V
0 1789 R
0 -31 V
887 300 M
0 31 V
0 1789 R
0 -31 V
928 300 M
0 31 V
0 1789 R
0 -31 V
968 300 M
0 31 V
0 1789 R
0 -31 V
1009 300 M
0 63 V
0 1757 R
0 -63 V
1049 300 M
0 31 V
0 1789 R
0 -31 V
1090 300 M
0 31 V
0 1789 R
0 -31 V
1130 300 M
0 31 V
0 1789 R
0 -31 V
1171 300 M
0 31 V
0 1789 R
0 -31 V
1212 300 M
0 63 V
0 1757 R
0 -63 V
1252 300 M
0 31 V
0 1789 R
0 -31 V
1293 300 M
0 31 V
0 1789 R
0 -31 V
1333 300 M
0 31 V
0 1789 R
0 -31 V
1374 300 M
0 31 V
0 1789 R
0 -31 V
1414 300 M
0 63 V
0 1757 R
0 -63 V
1455 300 M
0 31 V
0 1789 R
0 -31 V
1496 300 M
0 31 V
0 1789 R
0 -31 V
1536 300 M
0 31 V
0 1789 R
0 -31 V
1577 300 M
0 31 V
0 1789 R
0 -31 V
1617 300 M
0 63 V
0 1757 R
0 -63 V
1658 300 M
0 31 V
0 1789 R
0 -31 V
1698 300 M
0 31 V
0 1789 R
0 -31 V
1739 300 M
0 31 V
0 1789 R
0 -31 V
1780 300 M
0 31 V
0 1789 R
0 -31 V
1820 300 M
0 63 V
0 1757 R
0 -63 V
1861 300 M
0 31 V
0 1789 R
0 -31 V
1901 300 M
0 31 V
0 1789 R
0 -31 V
1942 300 M
0 31 V
0 1789 R
0 -31 V
1983 300 M
0 31 V
0 1789 R
0 -31 V
2023 300 M
0 63 V
0 1757 R
0 -63 V
2064 300 M
0 31 V
0 1789 R
0 -31 V
2104 300 M
0 31 V
0 1789 R
0 -31 V
2145 300 M
0 31 V
0 1789 R
0 -31 V
2185 300 M
0 31 V
0 1789 R
0 -31 V
2226 300 M
0 63 V
0 1757 R
0 -63 V
1.000 UL
LTa
1212 300 M
0 1820 V
1.000 UL
LTb
400 300 M
1826 0 V
0 1820 V
-1826 0 V
400 300 L
1.000 UL
LT0
1863 2007 M
263 0 V
2017 300 M
-4 1 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-7 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 4 V
-7 5 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-7 5 V
-6 5 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 6 V
-6 5 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-7 6 V
-6 6 V
-6 6 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 6 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-7 7 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-7 7 V
-6 8 V
-6 7 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 8 V
-7 7 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 9 V
-7 8 V
-6 9 V
-6 8 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-7 10 V
-6 9 V
-6 10 V
-6 9 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-7 10 V
-6 10 V
-6 11 V
-6 10 V
-6 10 V
-6 11 V
-6 10 V
-6 11 V
-6 11 V
-6 10 V
-6 11 V
-6 11 V
-7 10 V
-6 11 V
-6 11 V
-6 11 V
-6 10 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 10 V
-6 11 V
-7 11 V
-6 11 V
-6 10 V
-6 11 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-6 10 V
-6 10 V
-7 11 V
-6 10 V
-6 9 V
-6 8 V
-6 6 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 5 V
-7 6 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-7 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -5 V
-7 -5 V
-6 -6 V
-6 -7 V
-6 -6 V
-6 -8 V
-6 -7 V
-6 -8 V
-6 -9 V
-6 -9 V
-6 -10 V
-6 -10 V
-6 -10 V
-7 -11 V
-6 -11 V
-6 -12 V
-6 -13 V
-6 -13 V
-6 -13 V
-6 -14 V
-6 -14 V
-6 -15 V
-6 -16 V
-6 -15 V
-7 -17 V
-6 -16 V
-6 -18 V
-6 -18 V
-6 -18 V
-6 -19 V
-6 -19 V
-6 -20 V
-6 -20 V
-6 -21 V
-6 -22 V
-6 -22 V
-7 -22 V
-6 -23 V
-6 -24 V
-6 -24 V
-6 -26 V
-6 -25 V
-6 -27 V
-6 -27 V
-6 -28 V
-6 -29 V
-6 -30 V
-7 -30 V
-6 -32 V
-6 -32 V
-6 -34 V
-6 -34 V
-6 -35 V
-6 -36 V
-6 -37 V
-6 -37 V
-6 -36 V
-6 -36 V
-6 -36 V
-7 -32 V
-5 -20 V
1.000 UL
LT0
2051 300 M
-2 1 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-7 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 4 V
-6 5 V
-7 4 V
-6 4 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-7 6 V
-6 5 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-7 7 V
-6 6 V
-6 7 V
-6 6 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-7 7 V
-6 8 V
-6 7 V
-6 7 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-7 8 V
-6 7 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-7 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-7 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-7 8 V
-6 8 V
-6 8 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 9 V
-6 8 V
-7 9 V
-6 8 V
-6 9 V
-6 8 V
-6 9 V
-6 9 V
-6 8 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-7 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-7 9 V
-6 9 V
-6 8 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-7 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-7 9 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 9 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 7 V
-7 8 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-7 5 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -4 V
-6 -5 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -9 V
-6 -9 V
-6 -10 V
-7 -10 V
-6 -12 V
-6 -11 V
-6 -13 V
-6 -13 V
-6 -13 V
-6 -14 V
-6 -15 V
-6 -16 V
-6 -16 V
-6 -17 V
-7 -18 V
-6 -18 V
-6 -19 V
-6 -20 V
-6 -20 V
-6 -21 V
-6 -22 V
-6 -22 V
-6 -24 V
-6 -24 V
-6 -24 V
-6 -26 V
-7 -26 V
-6 -27 V
-6 -28 V
-6 -29 V
-6 -30 V
-6 -30 V
-6 -32 V
-6 -32 V
-6 -33 V
-6 -35 V
-6 -35 V
-7 -37 V
-6 -37 V
-6 -38 V
-6 -40 V
-6 -40 V
-6 -41 V
-6 -40 V
-6 -41 V
-6 -40 V
-6 -40 V
-6 -39 V
-6 -36 V
-7 -32 V
-5 -23 V
1.000 UL
LT2
1863 1907 M
263 0 V
2020 300 M
-1 0 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-7 3 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-7 5 V
-6 4 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 6 V
-7 5 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 7 V
-7 6 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-7 8 V
-6 7 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-7 8 V
-6 8 V
-6 9 V
-6 8 V
-6 9 V
-6 8 V
-6 9 V
-6 9 V
-6 8 V
-6 9 V
-6 9 V
-6 9 V
-7 9 V
-6 9 V
-6 9 V
-6 9 V
-6 10 V
-6 9 V
-6 9 V
-6 10 V
-6 10 V
-6 9 V
-6 10 V
-7 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-7 11 V
-6 11 V
-6 11 V
-6 11 V
-6 10 V
-6 12 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 12 V
-7 11 V
-6 12 V
-6 11 V
-6 12 V
-6 11 V
-6 12 V
-6 12 V
-6 11 V
-6 12 V
-6 12 V
-6 12 V
-6 11 V
-7 12 V
-6 12 V
-6 12 V
-6 11 V
-6 12 V
-6 12 V
-6 12 V
-6 11 V
-6 12 V
-6 12 V
-6 11 V
-7 12 V
-6 11 V
-6 12 V
-6 11 V
-6 11 V
-6 11 V
-6 12 V
-6 11 V
-6 10 V
-6 11 V
-6 11 V
-6 10 V
-7 11 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 9 V
-6 9 V
-6 10 V
-6 8 V
-6 9 V
-7 8 V
-6 9 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 5 V
-6 5 V
-7 5 V
-6 5 V
-6 4 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 2 V
-6 1 V
-6 1 V
-7 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -5 V
-7 -6 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -8 V
-6 -10 V
-6 -9 V
-6 -10 V
-6 -11 V
-6 -12 V
-6 -12 V
-6 -13 V
-7 -14 V
-6 -14 V
-6 -15 V
-6 -15 V
-6 -16 V
-6 -17 V
-6 -18 V
-6 -18 V
-6 -18 V
-6 -20 V
-6 -20 V
-7 -21 V
-6 -21 V
-6 -22 V
-6 -23 V
-6 -23 V
-6 -24 V
-6 -25 V
-6 -25 V
-6 -26 V
-6 -26 V
-6 -27 V
-6 -28 V
-7 -28 V
-6 -29 V
-6 -30 V
-6 -30 V
-6 -31 V
-6 -32 V
-6 -32 V
-6 -33 V
-6 -34 V
-6 -34 V
-6 -35 V
-7 -36 V
-6 -36 V
-6 -37 V
-6 -38 V
-6 -38 V
-6 -38 V
-6 -39 V
-6 -38 V
-6 -38 V
-6 -37 V
-6 -35 V
-6 -33 V
-7 -29 V
-5 -18 V
1.000 UL
LT2
2040 300 M
-3 1 V
-6 2 V
-6 1 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-7 4 V
-6 5 V
-6 4 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-7 6 V
-6 6 V
-6 6 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-7 8 V
-6 7 V
-6 7 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 8 V
-6 8 V
-7 9 V
-6 8 V
-6 8 V
-6 9 V
-6 8 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-7 9 V
-6 9 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-7 10 V
-6 10 V
-6 10 V
-6 10 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-6 11 V
-6 11 V
-7 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 12 V
-6 11 V
-6 12 V
-6 11 V
-7 12 V
-6 11 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-7 13 V
-6 12 V
-6 13 V
-6 12 V
-6 12 V
-6 13 V
-6 13 V
-6 12 V
-6 13 V
-6 13 V
-6 13 V
-7 13 V
-6 13 V
-6 12 V
-6 13 V
-6 13 V
-6 13 V
-6 13 V
-6 13 V
-6 13 V
-6 13 V
-6 13 V
-6 13 V
-7 13 V
-6 12 V
-6 13 V
-6 13 V
-6 13 V
-6 12 V
-6 13 V
-6 12 V
-6 13 V
-6 12 V
-6 13 V
-7 12 V
-6 12 V
-6 12 V
-6 12 V
-6 11 V
-6 12 V
-6 11 V
-6 12 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-7 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 8 V
-6 9 V
-6 8 V
-7 8 V
-6 7 V
-6 8 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 5 V
-6 6 V
-6 4 V
-6 5 V
-6 4 V
-7 4 V
-6 3 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-7 -2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -5 V
-6 -7 V
-6 -6 V
-6 -8 V
-6 -8 V
-7 -8 V
-6 -9 V
-6 -10 V
-6 -11 V
-6 -11 V
-6 -12 V
-6 -12 V
-6 -14 V
-6 -13 V
-6 -15 V
-6 -15 V
-6 -16 V
-7 -17 V
-6 -17 V
-6 -18 V
-6 -18 V
-6 -20 V
-6 -20 V
-6 -20 V
-6 -22 V
-6 -22 V
-6 -22 V
-6 -24 V
-7 -24 V
-6 -24 V
-6 -26 V
-6 -26 V
-6 -26 V
-6 -27 V
-6 -28 V
-6 -29 V
-6 -29 V
-6 -29 V
-6 -31 V
-6 -31 V
-7 -31 V
-6 -32 V
-6 -33 V
-6 -33 V
-6 -34 V
-6 -35 V
-6 -35 V
-6 -36 V
-6 -36 V
-6 -37 V
-6 -37 V
-7 -38 V
-6 -39 V
-6 -39 V
-6 -39 V
-6 -40 V
-6 -40 V
-6 -40 V
-6 -39 V
-6 -40 V
-6 -38 V
-6 -37 V
-6 -34 V
-7 -30 V
-5 -21 V
stroke
grestore
end
showpage
}}%
\put(1813,1907){\makebox(0,0)[r]{GS '96}}%
\put(1813,2007){\makebox(0,0)[r]{GRV '92}}%
\put(1313,50){\makebox(0,0){$\eta$}}%
\put(100,1210){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d^2\sigma/d\eta dp_T^2 [pb/GeV^2]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){5}}%
\put(2023,200){\makebox(0,0){4}}%
\put(1820,200){\makebox(0,0){3}}%
\put(1617,200){\makebox(0,0){2}}%
\put(1414,200){\makebox(0,0){1}}%
\put(1212,200){\makebox(0,0){0}}%
\put(1009,200){\makebox(0,0){-1}}%
\put(806,200){\makebox(0,0){-2}}%
\put(603,200){\makebox(0,0){-3}}%
\put(400,200){\makebox(0,0){-4}}%
\put(350,2120){\makebox(0,0)[r]{120}}%
\put(350,1814){\makebox(0,0)[r]{100}}%
\put(350,1508){\makebox(0,0)[r]{80}}%
\put(350,1202){\makebox(0,0)[r]{60}}%
\put(350,896){\makebox(0,0)[r]{40}}%
\put(350,591){\makebox(0,0)[r]{20}}%
\end{picture}%
\endgroup
\endinput


==> epcvf011dr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: epcvf011dr.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 15 15:10:01 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 222
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,2220)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
150 300 M
63 0 V
1797 0 R
-63 0 V
150 603 M
63 0 V
1797 0 R
-63 0 V
150 907 M
63 0 V
1797 0 R
-63 0 V
150 1210 M
63 0 V
1797 0 R
-63 0 V
150 1513 M
63 0 V
1797 0 R
-63 0 V
150 1817 M
63 0 V
1797 0 R
-63 0 V
150 2120 M
63 0 V
1797 0 R
-63 0 V
150 300 M
0 63 V
0 1757 R
0 -63 V
191 300 M
0 31 V
0 1789 R
0 -31 V
233 300 M
0 31 V
0 1789 R
0 -31 V
274 300 M
0 31 V
0 1789 R
0 -31 V
315 300 M
0 31 V
0 1789 R
0 -31 V
357 300 M
0 63 V
0 1757 R
0 -63 V
398 300 M
0 31 V
0 1789 R
0 -31 V
439 300 M
0 31 V
0 1789 R
0 -31 V
481 300 M
0 31 V
0 1789 R
0 -31 V
522 300 M
0 31 V
0 1789 R
0 -31 V
563 300 M
0 63 V
0 1757 R
0 -63 V
605 300 M
0 31 V
0 1789 R
0 -31 V
646 300 M
0 31 V
0 1789 R
0 -31 V
687 300 M
0 31 V
0 1789 R
0 -31 V
729 300 M
0 31 V
0 1789 R
0 -31 V
770 300 M
0 63 V
0 1757 R
0 -63 V
811 300 M
0 31 V
0 1789 R
0 -31 V
853 300 M
0 31 V
0 1789 R
0 -31 V
894 300 M
0 31 V
0 1789 R
0 -31 V
935 300 M
0 31 V
0 1789 R
0 -31 V
977 300 M
0 63 V
0 1757 R
0 -63 V
1018 300 M
0 31 V
0 1789 R
0 -31 V
1059 300 M
0 31 V
0 1789 R
0 -31 V
1101 300 M
0 31 V
0 1789 R
0 -31 V
1142 300 M
0 31 V
0 1789 R
0 -31 V
1183 300 M
0 63 V
0 1757 R
0 -63 V
1225 300 M
0 31 V
0 1789 R
0 -31 V
1266 300 M
0 31 V
0 1789 R
0 -31 V
1307 300 M
0 31 V
0 1789 R
0 -31 V
1349 300 M
0 31 V
0 1789 R
0 -31 V
1390 300 M
0 63 V
0 1757 R
0 -63 V
1431 300 M
0 31 V
0 1789 R
0 -31 V
1473 300 M
0 31 V
0 1789 R
0 -31 V
1514 300 M
0 31 V
0 1789 R
0 -31 V
1555 300 M
0 31 V
0 1789 R
0 -31 V
1597 300 M
0 63 V
0 1757 R
0 -63 V
1638 300 M
0 31 V
0 1789 R
0 -31 V
1679 300 M
0 31 V
0 1789 R
0 -31 V
1721 300 M
0 31 V
0 1789 R
0 -31 V
1762 300 M
0 31 V
0 1789 R
0 -31 V
1803 300 M
0 63 V
0 1757 R
0 -63 V
1845 300 M
0 31 V
0 1789 R
0 -31 V
1886 300 M
0 31 V
0 1789 R
0 -31 V
1927 300 M
0 31 V
0 1789 R
0 -31 V
1969 300 M
0 31 V
0 1789 R
0 -31 V
2010 300 M
0 63 V
0 1757 R
0 -63 V
1.000 UL
LTa
150 300 M
1860 0 V
1.000 UL
LTa
977 300 M
0 1820 V
1.000 UL
LTb
150 300 M
1860 0 V
0 1820 V
-1860 0 V
150 300 L
1.000 UL
LT0
1722 2120 M
-3 -11 V
-7 -18 V
-6 -17 V
-6 -17 V
-6 -16 V
-6 -16 V
-7 -16 V
-6 -15 V
-6 -15 V
-6 -15 V
-6 -15 V
-7 -14 V
-6 -14 V
-6 -13 V
-6 -14 V
-6 -13 V
-7 -13 V
-6 -13 V
-6 -13 V
-6 -13 V
-6 -13 V
-7 -12 V
-6 -12 V
-6 -13 V
-6 -12 V
-6 -12 V
-7 -12 V
-6 -12 V
-6 -12 V
-6 -12 V
-6 -12 V
-7 -12 V
-6 -12 V
-6 -12 V
-6 -12 V
-6 -12 V
-7 -12 V
-6 -12 V
-6 -12 V
-6 -12 V
-6 -11 V
-7 -12 V
-6 -12 V
-6 -11 V
-6 -12 V
-6 -12 V
-7 -11 V
-6 -11 V
-6 -12 V
-6 -11 V
-6 -11 V
-7 -11 V
-6 -11 V
-6 -10 V
-6 -11 V
-6 -10 V
-7 -11 V
-6 -10 V
-6 -10 V
-6 -10 V
-6 -9 V
-7 -10 V
-6 -9 V
-6 -10 V
-6 -9 V
-6 -8 V
-7 -9 V
-6 -9 V
-6 -8 V
-6 -8 V
-6 -8 V
-7 -8 V
-6 -7 V
-6 -8 V
-6 -7 V
-6 -7 V
-7 -7 V
-6 -7 V
-6 -7 V
-6 -6 V
-6 -6 V
-7 -7 V
-6 -6 V
-6 -6 V
-6 -5 V
-6 -6 V
-7 -6 V
-6 -5 V
-6 -5 V
-6 -6 V
-6 -5 V
-7 -5 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -5 V
-7 -4 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 -4 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -2 V
-7 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-7 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-7 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-7 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 0 V
-7 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-7 0 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -1 V
-7 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 -1 V
-7 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 1 V
-7 0 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-7 0 V
-6 1 V
-6 0 V
-6 0 V
-6 1 V
-7 0 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-7 0 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-7 0 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-7 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-7 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-7 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-7 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-7 -1 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-7 -4 V
-6 -3 V
-6 -5 V
-6 -5 V
-6 -5 V
-7 -7 V
-6 -7 V
-6 -8 V
-6 -9 V
-6 -11 V
-7 -12 V
-6 -13 V
-6 -16 V
-6 -18 V
-6 -22 V
-7 -25 V
-6 -33 V
-6 -43 V
-6 -66 V
169 469 L
1.000 UL
LT1
1903 2120 M
-5 -13 V
-6 -18 V
-6 -18 V
-6 -18 V
-6 -18 V
-7 -19 V
-6 -19 V
-6 -18 V
-6 -18 V
-6 -19 V
-7 -18 V
-6 -18 V
-6 -17 V
-6 -17 V
-6 -17 V
-7 -17 V
-6 -17 V
-6 -16 V
-6 -15 V
-6 -16 V
-7 -14 V
-6 -15 V
-6 -14 V
-6 -14 V
-6 -14 V
-7 -13 V
-6 -12 V
-6 -13 V
-6 -12 V
-6 -11 V
-7 -12 V
-6 -11 V
-6 -11 V
-6 -10 V
-6 -10 V
-7 -10 V
-6 -10 V
-6 -9 V
-6 -10 V
-6 -9 V
-7 -8 V
-6 -9 V
-6 -8 V
-6 -9 V
-6 -8 V
-7 -8 V
-6 -8 V
-6 -7 V
-6 -8 V
-6 -7 V
-7 -8 V
-6 -7 V
-6 -8 V
-6 -7 V
-6 -8 V
-7 -7 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -7 V
-7 -7 V
-6 -7 V
-6 -8 V
-6 -7 V
-6 -7 V
-7 -8 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -7 V
-7 -7 V
-6 -8 V
-6 -7 V
-6 -7 V
-6 -7 V
-7 -8 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -7 V
-7 -7 V
-6 -7 V
-6 -7 V
-6 -6 V
-6 -7 V
-7 -6 V
-6 -7 V
-6 -6 V
-6 -6 V
-6 -6 V
-7 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -5 V
-7 -5 V
-6 -6 V
-6 -5 V
-6 -5 V
-6 -4 V
-7 -5 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 -5 V
-7 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-7 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-7 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-7 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -1 V
-7 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-7 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -1 V
-7 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-7 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-7 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-7 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-7 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-7 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-7 1 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-7 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-7 0 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-7 0 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-7 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-7 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-7 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-7 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 1 V
-6 0 V
-6 1 V
-6 1 V
-6 1 V
-7 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-7 -1 V
-6 0 V
-6 -1 V
-6 -2 V
-6 -1 V
-7 -2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -4 V
-6 -5 V
-6 -5 V
-6 -6 V
-6 -7 V
-7 -7 V
-6 -9 V
-6 -9 V
-6 -11 V
-6 -12 V
-7 -14 V
-6 -15 V
-6 -18 V
-6 -20 V
-6 -23 V
-7 -28 V
-6 -35 V
-6 -46 V
-6 -68 V
169 468 L
1.000 UL
LT2
1563 2120 M
-6 -9 V
-6 -12 V
-6 -11 V
-6 -12 V
-6 -12 V
-7 -12 V
-6 -12 V
-6 -12 V
-6 -11 V
-6 -12 V
-7 -12 V
-6 -11 V
-6 -12 V
-6 -12 V
-6 -11 V
-7 -12 V
-6 -12 V
-6 -12 V
-6 -12 V
-6 -11 V
-7 -11 V
-6 -12 V
-6 -11 V
-6 -11 V
-6 -11 V
-7 -11 V
-6 -11 V
-6 -11 V
-6 -10 V
-6 -11 V
-7 -10 V
-6 -9 V
-6 -10 V
-6 -10 V
-6 -10 V
-7 -9 V
-6 -9 V
-6 -8 V
-6 -9 V
-6 -9 V
-7 -8 V
-6 -8 V
-6 -7 V
-6 -8 V
-6 -7 V
-7 -7 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -6 V
-7 -7 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-7 -5 V
-6 -6 V
-6 -5 V
-6 -6 V
-6 -5 V
-7 -5 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -5 V
-7 -5 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -5 V
-7 -4 V
-6 -5 V
-6 -5 V
-6 -4 V
-6 -5 V
-7 -4 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -4 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-7 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-7 -3 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-7 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-7 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-7 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -2 V
-7 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-7 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-7 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-7 -5 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -6 V
-7 -5 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -7 V
-7 -6 V
-6 -8 V
-6 -7 V
-6 -8 V
-6 -8 V
-7 -9 V
-6 -9 V
-6 -10 V
-6 -10 V
-6 -11 V
-7 -11 V
-6 -12 V
-6 -13 V
-6 -13 V
-6 -14 V
-7 -14 V
-6 -15 V
-6 -16 V
-6 -17 V
-6 -17 V
-7 -18 V
-6 -19 V
-6 -20 V
-6 -21 V
-6 -22 V
-7 -24 V
-6 -25 V
-6 -31 V
-6 -45 V
169 539 L
1.000 UL
LT3
150 907 M
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
stroke
grestore
end
showpage
}}%
\put(1700,500){\makebox(0,0)[r]{B)}}%
\put(800,1650){\makebox(0,0)[r]{THERA}}%
\put(1080,50){\makebox(0,0){$\eta$}}%
\put(2010,200){\makebox(0,0){5}}%
\put(1803,200){\makebox(0,0){4}}%
\put(1597,200){\makebox(0,0){3}}%
\put(1390,200){\makebox(0,0){2}}%
\put(1183,200){\makebox(0,0){1}}%
\put(977,200){\makebox(0,0){0}}%
\put(770,200){\makebox(0,0){-1}}%
\put(563,200){\makebox(0,0){-2}}%
\put(357,200){\makebox(0,0){-3}}%
\put(150,200){\makebox(0,0){-4}}%
\end{picture}%
\endgroup
\endinput


==> epcvf11ht.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: epcvf11.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 15 15:04:14 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 237 222
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2376,2220)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 591 M
63 0 V
1763 0 R
-63 0 V
400 896 M
63 0 V
1763 0 R
-63 0 V
400 1202 M
63 0 V
1763 0 R
-63 0 V
400 1508 M
63 0 V
1763 0 R
-63 0 V
400 1814 M
63 0 V
1763 0 R
-63 0 V
400 2120 M
63 0 V
1763 0 R
-63 0 V
400 300 M
0 63 V
0 1757 R
0 -63 V
441 300 M
0 31 V
0 1789 R
0 -31 V
481 300 M
0 31 V
0 1789 R
0 -31 V
522 300 M
0 31 V
0 1789 R
0 -31 V
562 300 M
0 31 V
0 1789 R
0 -31 V
603 300 M
0 63 V
0 1757 R
0 -63 V
643 300 M
0 31 V
0 1789 R
0 -31 V
684 300 M
0 31 V
0 1789 R
0 -31 V
725 300 M
0 31 V
0 1789 R
0 -31 V
765 300 M
0 31 V
0 1789 R
0 -31 V
806 300 M
0 63 V
0 1757 R
0 -63 V
846 300 M
0 31 V
0 1789 R
0 -31 V
887 300 M
0 31 V
0 1789 R
0 -31 V
928 300 M
0 31 V
0 1789 R
0 -31 V
968 300 M
0 31 V
0 1789 R
0 -31 V
1009 300 M
0 63 V
0 1757 R
0 -63 V
1049 300 M
0 31 V
0 1789 R
0 -31 V
1090 300 M
0 31 V
0 1789 R
0 -31 V
1130 300 M
0 31 V
0 1789 R
0 -31 V
1171 300 M
0 31 V
0 1789 R
0 -31 V
1212 300 M
0 63 V
0 1757 R
0 -63 V
1252 300 M
0 31 V
0 1789 R
0 -31 V
1293 300 M
0 31 V
0 1789 R
0 -31 V
1333 300 M
0 31 V
0 1789 R
0 -31 V
1374 300 M
0 31 V
0 1789 R
0 -31 V
1414 300 M
0 63 V
0 1757 R
0 -63 V
1455 300 M
0 31 V
0 1789 R
0 -31 V
1496 300 M
0 31 V
0 1789 R
0 -31 V
1536 300 M
0 31 V
0 1789 R
0 -31 V
1577 300 M
0 31 V
0 1789 R
0 -31 V
1617 300 M
0 63 V
0 1757 R
0 -63 V
1658 300 M
0 31 V
0 1789 R
0 -31 V
1698 300 M
0 31 V
0 1789 R
0 -31 V
1739 300 M
0 31 V
0 1789 R
0 -31 V
1780 300 M
0 31 V
0 1789 R
0 -31 V
1820 300 M
0 63 V
0 1757 R
0 -63 V
1861 300 M
0 31 V
0 1789 R
0 -31 V
1901 300 M
0 31 V
0 1789 R
0 -31 V
1942 300 M
0 31 V
0 1789 R
0 -31 V
1983 300 M
0 31 V
0 1789 R
0 -31 V
2023 300 M
0 63 V
0 1757 R
0 -63 V
2064 300 M
0 31 V
0 1789 R
0 -31 V
2104 300 M
0 31 V
0 1789 R
0 -31 V
2145 300 M
0 31 V
0 1789 R
0 -31 V
2185 300 M
0 31 V
0 1789 R
0 -31 V
2226 300 M
0 63 V
0 1757 R
0 -63 V
1.000 UL
LTa
1212 300 M
0 1820 V
1.000 UL
LTb
400 300 M
1826 0 V
0 1820 V
-1826 0 V
400 300 L
1.000 UL
LT0
1863 2007 M
263 0 V
1963 300 M
-5 1 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-7 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-7 2 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-7 3 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-7 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-7 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-7 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-7 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-7 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-7 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -4 V
-7 -5 V
-6 -5 V
-6 -6 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -7 V
-7 -8 V
-6 -7 V
-6 -8 V
-6 -9 V
-6 -8 V
-6 -9 V
-6 -10 V
-6 -9 V
-6 -10 V
-6 -10 V
-6 -11 V
-6 -10 V
-7 -11 V
-6 -12 V
-6 -11 V
-6 -11 V
-6 -11 V
-6 -11 V
-6 -10 V
-3 -4 V
1.000 UL
LT1
1863 1907 M
263 0 V
1956 300 M
-4 1 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-7 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-7 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-7 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-7 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-7 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-7 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-7 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-7 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-7 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -4 V
-7 -5 V
-6 -6 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -7 V
-7 -8 V
-6 -8 V
-6 -8 V
-6 -9 V
-6 -9 V
-6 -9 V
-6 -10 V
-6 -9 V
-6 -11 V
-6 -10 V
-6 -11 V
-6 -11 V
-7 -11 V
-6 -12 V
-6 -11 V
-6 -11 V
-6 -12 V
-6 -10 V
-6 -10 V
-3 -5 V
1.000 UL
LT2
1863 1807 M
263 0 V
1976 300 M
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-7 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-7 4 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-7 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 5 V
-7 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-7 4 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-7 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-7 4 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-7 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 -1 V
-6 -1 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -6 V
-7 -6 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -7 V
-6 -8 V
-6 -8 V
-6 -9 V
-6 -8 V
-7 -9 V
-6 -9 V
-6 -9 V
-6 -10 V
-6 -9 V
-6 -10 V
-6 -10 V
-6 -10 V
-6 -11 V
-6 -11 V
-6 -10 V
-6 -11 V
-7 -11 V
-6 -11 V
-6 -12 V
-6 -10 V
-6 -11 V
-6 -10 V
-6 -9 V
-3 -4 V
1.000 UL
LT0
2034 300 M
-3 1 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-7 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-7 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 6 V
-7 6 V
-6 6 V
-6 5 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 7 V
-6 6 V
-6 7 V
-7 6 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 7 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-7 7 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-7 8 V
-6 7 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-7 9 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 9 V
-6 8 V
-6 9 V
-7 8 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 10 V
-6 9 V
-7 9 V
-6 10 V
-6 9 V
-6 9 V
-6 10 V
-6 10 V
-6 9 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-7 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 11 V
-6 10 V
-6 10 V
-7 10 V
-6 11 V
-6 10 V
-6 10 V
-6 10 V
-6 11 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-7 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-7 9 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 9 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 7 V
-7 8 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-7 5 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 2 V
-6 3 V
-6 2 V
-6 1 V
-6 2 V
-7 1 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -4 V
-6 -4 V
-7 -4 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -9 V
-6 -9 V
-6 -10 V
-6 -11 V
-7 -11 V
-6 -11 V
-6 -13 V
-6 -12 V
-6 -14 V
-6 -13 V
-6 -15 V
-6 -15 V
-6 -16 V
-6 -16 V
-6 -17 V
-7 -18 V
-6 -18 V
-6 -19 V
-6 -19 V
-6 -20 V
-6 -21 V
-6 -21 V
-6 -22 V
-6 -22 V
-6 -24 V
-6 -24 V
-6 -24 V
-7 -26 V
-6 -26 V
-6 -26 V
-6 -28 V
-6 -28 V
-6 -30 V
-6 -30 V
-6 -31 V
-6 -32 V
-6 -32 V
-6 -34 V
-7 -35 V
-6 -36 V
-6 -37 V
-6 -38 V
-6 -38 V
-6 -40 V
-6 -40 V
-6 -41 V
-6 -40 V
-6 -40 V
-6 -39 V
-6 -36 V
-7 -32 V
-5 -23 V
1.000 UL
LT1
2019 300 M
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-7 4 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 5 V
-7 5 V
-6 6 V
-6 5 V
-6 5 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-7 6 V
-6 6 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 7 V
-6 6 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-7 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-6 8 V
-6 7 V
-7 8 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-7 8 V
-6 8 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 9 V
-6 9 V
-6 8 V
-6 9 V
-6 9 V
-7 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 10 V
-6 10 V
-7 9 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 11 V
-6 10 V
-6 10 V
-6 11 V
-6 10 V
-6 11 V
-7 10 V
-6 11 V
-6 11 V
-6 11 V
-6 10 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-7 11 V
-6 11 V
-6 11 V
-6 12 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-7 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-7 10 V
-6 10 V
-6 10 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-7 8 V
-6 9 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-7 5 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-7 1 V
-6 1 V
-6 1 V
-6 0 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 -5 V
-6 -5 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -9 V
-6 -9 V
-6 -10 V
-6 -11 V
-7 -11 V
-6 -11 V
-6 -13 V
-6 -13 V
-6 -13 V
-6 -14 V
-6 -15 V
-6 -16 V
-6 -16 V
-6 -16 V
-6 -18 V
-7 -18 V
-6 -19 V
-6 -19 V
-6 -20 V
-6 -21 V
-6 -21 V
-6 -22 V
-6 -23 V
-6 -23 V
-6 -24 V
-6 -25 V
-6 -25 V
-7 -27 V
-6 -27 V
-6 -27 V
-6 -29 V
-6 -29 V
-6 -31 V
-6 -31 V
-6 -32 V
-6 -33 V
-6 -34 V
-6 -35 V
-7 -36 V
-6 -37 V
-6 -38 V
-6 -39 V
-6 -40 V
-6 -41 V
-6 -41 V
-6 -41 V
-6 -42 V
-6 -41 V
-6 -39 V
-6 -37 V
-7 -32 V
-5 -23 V
1.000 UL
LT2
2040 300 M
-3 1 V
-6 2 V
-6 1 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-7 4 V
-6 5 V
-6 4 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-7 6 V
-6 6 V
-6 6 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-7 8 V
-6 7 V
-6 7 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 8 V
-6 8 V
-7 9 V
-6 8 V
-6 8 V
-6 9 V
-6 8 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-7 9 V
-6 9 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-7 10 V
-6 10 V
-6 10 V
-6 10 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-6 11 V
-6 11 V
-7 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 12 V
-6 11 V
-6 12 V
-6 11 V
-7 12 V
-6 11 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-7 13 V
-6 12 V
-6 13 V
-6 12 V
-6 12 V
-6 13 V
-6 13 V
-6 12 V
-6 13 V
-6 13 V
-6 13 V
-7 13 V
-6 13 V
-6 12 V
-6 13 V
-6 13 V
-6 13 V
-6 13 V
-6 13 V
-6 13 V
-6 13 V
-6 13 V
-6 13 V
-7 13 V
-6 12 V
-6 13 V
-6 13 V
-6 13 V
-6 12 V
-6 13 V
-6 12 V
-6 13 V
-6 12 V
-6 13 V
-7 12 V
-6 12 V
-6 12 V
-6 12 V
-6 11 V
-6 12 V
-6 11 V
-6 12 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-7 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 8 V
-6 9 V
-6 8 V
-7 8 V
-6 7 V
-6 8 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 5 V
-6 6 V
-6 4 V
-6 5 V
-6 4 V
-7 4 V
-6 3 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-7 -2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -5 V
-6 -7 V
-6 -6 V
-6 -8 V
-6 -8 V
-7 -8 V
-6 -9 V
-6 -10 V
-6 -11 V
-6 -11 V
-6 -12 V
-6 -12 V
-6 -14 V
-6 -13 V
-6 -15 V
-6 -15 V
-6 -16 V
-7 -17 V
-6 -17 V
-6 -18 V
-6 -18 V
-6 -20 V
-6 -20 V
-6 -20 V
-6 -22 V
-6 -22 V
-6 -22 V
-6 -24 V
-7 -24 V
-6 -24 V
-6 -26 V
-6 -26 V
-6 -26 V
-6 -27 V
-6 -28 V
-6 -29 V
-6 -29 V
-6 -29 V
-6 -31 V
-6 -31 V
-7 -31 V
-6 -32 V
-6 -33 V
-6 -33 V
-6 -34 V
-6 -35 V
-6 -35 V
-6 -36 V
-6 -36 V
-6 -37 V
-6 -37 V
-7 -38 V
-6 -39 V
-6 -39 V
-6 -39 V
-6 -40 V
-6 -40 V
-6 -40 V
-6 -39 V
-6 -40 V
-6 -38 V
-6 -37 V
-6 -34 V
-7 -30 V
-5 -21 V
stroke
grestore
end
showpage
}}%
\put(1813,1807){\makebox(0,0)[r]{GS '96}}%
\put(1813,1907){\makebox(0,0)[r]{SaS1d}}%
\put(1813,2007){\makebox(0,0)[r]{GRV '92}}%
\put(920,500){\makebox(0,0)[r]{HERA}}%
\put(1900,1100){\makebox(0,0)[r]{THERA}}%
\put(1313,50){\makebox(0,0){$\eta$}}%
\put(100,1210){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d^2\sigma/d\eta dp_T^2 [pb/GeV^2]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){5}}%
\put(2023,200){\makebox(0,0){4}}%
\put(1820,200){\makebox(0,0){3}}%
\put(1617,200){\makebox(0,0){2}}%
\put(1414,200){\makebox(0,0){1}}%
\put(1212,200){\makebox(0,0){0}}%
\put(1009,200){\makebox(0,0){-1}}%
\put(806,200){\makebox(0,0){-2}}%
\put(603,200){\makebox(0,0){-3}}%
\put(400,200){\makebox(0,0){-4}}%
\put(350,2120){\makebox(0,0)[r]{120}}%
\put(350,1814){\makebox(0,0)[r]{100}}%
\put(350,1508){\makebox(0,0)[r]{80}}%
\put(350,1202){\makebox(0,0)[r]{60}}%
\put(350,896){\makebox(0,0)[r]{40}}%
\put(350,591){\makebox(0,0)[r]{20}}%
\end{picture}%
\endgroup
\endinput


==> epcvf211dr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: epcvf211dr.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 15 15:08:19 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 237 222
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2376,2220)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1763 0 R
-63 0 V
400 603 M
63 0 V
1763 0 R
-63 0 V
400 907 M
63 0 V
1763 0 R
-63 0 V
400 1210 M
63 0 V
1763 0 R
-63 0 V
400 1513 M
63 0 V
1763 0 R
-63 0 V
400 1817 M
63 0 V
1763 0 R
-63 0 V
400 2120 M
63 0 V
1763 0 R
-63 0 V
400 300 M
0 63 V
0 1757 R
0 -63 V
441 300 M
0 31 V
0 1789 R
0 -31 V
481 300 M
0 31 V
0 1789 R
0 -31 V
522 300 M
0 31 V
0 1789 R
0 -31 V
562 300 M
0 31 V
0 1789 R
0 -31 V
603 300 M
0 63 V
0 1757 R
0 -63 V
643 300 M
0 31 V
0 1789 R
0 -31 V
684 300 M
0 31 V
0 1789 R
0 -31 V
725 300 M
0 31 V
0 1789 R
0 -31 V
765 300 M
0 31 V
0 1789 R
0 -31 V
806 300 M
0 63 V
0 1757 R
0 -63 V
846 300 M
0 31 V
0 1789 R
0 -31 V
887 300 M
0 31 V
0 1789 R
0 -31 V
928 300 M
0 31 V
0 1789 R
0 -31 V
968 300 M
0 31 V
0 1789 R
0 -31 V
1009 300 M
0 63 V
0 1757 R
0 -63 V
1049 300 M
0 31 V
0 1789 R
0 -31 V
1090 300 M
0 31 V
0 1789 R
0 -31 V
1130 300 M
0 31 V
0 1789 R
0 -31 V
1171 300 M
0 31 V
0 1789 R
0 -31 V
1212 300 M
0 63 V
0 1757 R
0 -63 V
1252 300 M
0 31 V
0 1789 R
0 -31 V
1293 300 M
0 31 V
0 1789 R
0 -31 V
1333 300 M
0 31 V
0 1789 R
0 -31 V
1374 300 M
0 31 V
0 1789 R
0 -31 V
1414 300 M
0 63 V
0 1757 R
0 -63 V
1455 300 M
0 31 V
0 1789 R
0 -31 V
1496 300 M
0 31 V
0 1789 R
0 -31 V
1536 300 M
0 31 V
0 1789 R
0 -31 V
1577 300 M
0 31 V
0 1789 R
0 -31 V
1617 300 M
0 63 V
0 1757 R
0 -63 V
1658 300 M
0 31 V
0 1789 R
0 -31 V
1698 300 M
0 31 V
0 1789 R
0 -31 V
1739 300 M
0 31 V
0 1789 R
0 -31 V
1780 300 M
0 31 V
0 1789 R
0 -31 V
1820 300 M
0 63 V
0 1757 R
0 -63 V
1861 300 M
0 31 V
0 1789 R
0 -31 V
1901 300 M
0 31 V
0 1789 R
0 -31 V
1942 300 M
0 31 V
0 1789 R
0 -31 V
1983 300 M
0 31 V
0 1789 R
0 -31 V
2023 300 M
0 63 V
0 1757 R
0 -63 V
2064 300 M
0 31 V
0 1789 R
0 -31 V
2104 300 M
0 31 V
0 1789 R
0 -31 V
2145 300 M
0 31 V
0 1789 R
0 -31 V
2185 300 M
0 31 V
0 1789 R
0 -31 V
2226 300 M
0 63 V
0 1757 R
0 -63 V
1.000 UL
LTa
400 300 M
1826 0 V
1.000 UL
LTa
1212 300 M
0 1820 V
1.000 UL
LTb
400 300 M
1826 0 V
0 1820 V
-1826 0 V
400 300 L
1.000 UL
LT0
1863 2007 M
263 0 V
94 -354 R
-6 -32 V
-6 -25 V
-6 -20 V
-6 -17 V
-7 -15 V
-6 -14 V
-6 -13 V
-6 -12 V
-6 -13 V
-6 -12 V
-6 -12 V
-6 -13 V
-6 -12 V
-6 -13 V
-6 -13 V
-6 -12 V
-7 -13 V
-6 -13 V
-6 -12 V
-6 -13 V
-6 -12 V
-6 -13 V
-6 -12 V
-6 -12 V
-6 -12 V
-6 -12 V
-6 -11 V
-7 -11 V
-6 -12 V
-6 -10 V
-6 -11 V
-6 -11 V
-6 -10 V
-6 -10 V
-6 -10 V
-6 -9 V
-6 -10 V
-6 -9 V
-6 -9 V
-7 -9 V
-6 -8 V
-6 -9 V
-6 -8 V
-6 -8 V
-6 -8 V
-6 -7 V
-6 -8 V
-6 -7 V
-6 -7 V
-6 -7 V
-7 -7 V
-6 -6 V
-6 -7 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -5 V
-6 -6 V
-6 -5 V
-6 -6 V
-7 -5 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -4 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-7 -3 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-7 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 -1 V
-7 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 1 V
-7 0 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-7 0 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 0 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -8 V
-6 -9 V
-7 -10 V
-6 -12 V
-6 -13 V
-6 -15 V
-6 -18 V
-6 -21 V
-6 -26 V
-6 -33 V
-6 -47 V
-6 -79 V
1.000 UL
LT1
1863 1907 M
263 0 V
94 -409 R
-6 -33 V
-6 -27 V
-6 -21 V
-6 -19 V
-7 -16 V
-6 -15 V
-6 -15 V
-6 -13 V
-6 -13 V
-6 -13 V
-6 -12 V
-6 -13 V
-6 -12 V
-6 -12 V
-6 -11 V
-6 -12 V
-7 -12 V
-6 -11 V
-6 -11 V
-6 -11 V
-6 -11 V
-6 -10 V
-6 -11 V
-6 -10 V
-6 -10 V
-6 -9 V
-6 -10 V
-7 -9 V
-6 -9 V
-6 -8 V
-6 -9 V
-6 -8 V
-6 -8 V
-6 -8 V
-6 -8 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -7 V
-7 -6 V
-6 -7 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -5 V
-6 -6 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -5 V
-7 -5 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-7 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-7 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -1 V
-7 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 1 V
-7 0 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 0 V
-7 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-7 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-7 1 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 1 V
-7 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-7 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -5 V
-6 -5 V
-6 -6 V
-6 -7 V
-6 -8 V
-6 -9 V
-6 -10 V
-7 -12 V
-6 -13 V
-6 -14 V
-6 -17 V
-6 -20 V
-6 -23 V
-6 -28 V
-6 -35 V
-6 -48 V
-6 -82 V
1.000 UL
LT2
1863 1807 M
263 0 V
94 22 R
-6 -26 V
-6 -19 V
-6 -15 V
-6 -12 V
-7 -10 V
-6 -9 V
-6 -9 V
-6 -9 V
-6 -9 V
-6 -9 V
-6 -9 V
-6 -10 V
-6 -10 V
-6 -11 V
-6 -10 V
-6 -11 V
-7 -11 V
-6 -12 V
-6 -11 V
-6 -11 V
-6 -12 V
-6 -11 V
-6 -11 V
-6 -11 V
-6 -11 V
-6 -11 V
-6 -11 V
-7 -11 V
-6 -10 V
-6 -11 V
-6 -10 V
-6 -10 V
-6 -10 V
-6 -9 V
-6 -10 V
-6 -9 V
-6 -9 V
-6 -8 V
-6 -9 V
-7 -8 V
-6 -8 V
-6 -8 V
-6 -8 V
-6 -8 V
-6 -7 V
-6 -8 V
-6 -7 V
-6 -7 V
-6 -6 V
-6 -7 V
-7 -7 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -5 V
-6 -6 V
-6 -5 V
-6 -5 V
-7 -5 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -5 V
-6 -4 V
-6 -4 V
-7 -5 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-7 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -2 V
-7 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-7 -2 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -1 V
-7 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-7 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-7 -4 V
-6 -4 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -7 V
-7 -8 V
-6 -8 V
-6 -9 V
-6 -9 V
-6 -10 V
-6 -10 V
-6 -11 V
-6 -12 V
-6 -12 V
-6 -12 V
-6 -14 V
-6 -14 V
-7 -15 V
-6 -15 V
-6 -17 V
-6 -17 V
-6 -18 V
-6 -20 V
-6 -21 V
-6 -24 V
-6 -33 V
-6 -45 V
1.000 UL
LT3
400 907 M
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
stroke
grestore
end
showpage
}}%
\put(1813,1807){\makebox(0,0)[r]{GS '96}}%
\put(1813,1907){\makebox(0,0)[r]{SaS1d}}%
\put(1813,2007){\makebox(0,0)[r]{GRV '92}}%
\put(930,1650){\makebox(0,0)[r]{HERA}}%
\put(1900,500){\makebox(0,0)[r]{A)}}%
\put(1320,50){\makebox(0,0){$\eta$}}%
\put(100,1210){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{resolved/direct}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){5}}%
\put(2023,200){\makebox(0,0){4}}%
\put(1820,200){\makebox(0,0){3}}%
\put(1617,200){\makebox(0,0){2}}%
\put(1414,200){\makebox(0,0){1}}%
\put(1212,200){\makebox(0,0){0}}%
\put(1009,200){\makebox(0,0){-1}}%
\put(806,200){\makebox(0,0){-2}}%
\put(603,200){\makebox(0,0){-3}}%
\put(400,200){\makebox(0,0){-4}}%
\put(350,2120){\makebox(0,0)[r]{3}}%
\put(350,1817){\makebox(0,0)[r]{2.5}}%
\put(350,1513){\makebox(0,0)[r]{2}}%
\put(350,1210){\makebox(0,0)[r]{1.5}}%
\put(350,907){\makebox(0,0)[r]{1}}%
\put(350,603){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> resolved.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: resolved.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Feb 17 17:01:37 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 223 222
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2232,2220)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
1769 0 R
-63 0 V
250 437 M
31 0 V
1801 0 R
-31 0 V
250 517 M
31 0 V
1801 0 R
-31 0 V
250 574 M
31 0 V
1801 0 R
-31 0 V
250 618 M
31 0 V
1801 0 R
-31 0 V
250 654 M
31 0 V
1801 0 R
-31 0 V
250 685 M
31 0 V
1801 0 R
-31 0 V
250 711 M
31 0 V
1801 0 R
-31 0 V
250 734 M
31 0 V
1801 0 R
-31 0 V
250 755 M
63 0 V
1769 0 R
-63 0 V
250 892 M
31 0 V
1801 0 R
-31 0 V
250 972 M
31 0 V
1801 0 R
-31 0 V
250 1029 M
31 0 V
1801 0 R
-31 0 V
250 1073 M
31 0 V
1801 0 R
-31 0 V
250 1109 M
31 0 V
1801 0 R
-31 0 V
250 1140 M
31 0 V
1801 0 R
-31 0 V
250 1166 M
31 0 V
1801 0 R
-31 0 V
250 1189 M
31 0 V
1801 0 R
-31 0 V
250 1210 M
63 0 V
1769 0 R
-63 0 V
250 1347 M
31 0 V
1801 0 R
-31 0 V
250 1427 M
31 0 V
1801 0 R
-31 0 V
250 1484 M
31 0 V
1801 0 R
-31 0 V
250 1528 M
31 0 V
1801 0 R
-31 0 V
250 1564 M
31 0 V
1801 0 R
-31 0 V
250 1595 M
31 0 V
1801 0 R
-31 0 V
250 1621 M
31 0 V
1801 0 R
-31 0 V
250 1644 M
31 0 V
1801 0 R
-31 0 V
250 1665 M
63 0 V
1769 0 R
-63 0 V
250 1802 M
31 0 V
1801 0 R
-31 0 V
250 1882 M
31 0 V
1801 0 R
-31 0 V
250 1939 M
31 0 V
1801 0 R
-31 0 V
250 1983 M
31 0 V
1801 0 R
-31 0 V
250 2019 M
31 0 V
1801 0 R
-31 0 V
250 2050 M
31 0 V
1801 0 R
-31 0 V
250 2076 M
31 0 V
1801 0 R
-31 0 V
250 2099 M
31 0 V
1801 0 R
-31 0 V
250 2120 M
63 0 V
1769 0 R
-63 0 V
250 300 M
0 63 V
0 1757 R
0 -63 V
291 300 M
0 31 V
0 1789 R
0 -31 V
331 300 M
0 31 V
0 1789 R
0 -31 V
372 300 M
0 31 V
0 1789 R
0 -31 V
413 300 M
0 31 V
0 1789 R
0 -31 V
454 300 M
0 63 V
0 1757 R
0 -63 V
494 300 M
0 31 V
0 1789 R
0 -31 V
535 300 M
0 31 V
0 1789 R
0 -31 V
576 300 M
0 31 V
0 1789 R
0 -31 V
616 300 M
0 31 V
0 1789 R
0 -31 V
657 300 M
0 63 V
0 1757 R
0 -63 V
698 300 M
0 31 V
0 1789 R
0 -31 V
739 300 M
0 31 V
0 1789 R
0 -31 V
779 300 M
0 31 V
0 1789 R
0 -31 V
820 300 M
0 31 V
0 1789 R
0 -31 V
861 300 M
0 63 V
0 1757 R
0 -63 V
901 300 M
0 31 V
0 1789 R
0 -31 V
942 300 M
0 31 V
0 1789 R
0 -31 V
983 300 M
0 31 V
0 1789 R
0 -31 V
1024 300 M
0 31 V
0 1789 R
0 -31 V
1064 300 M
0 63 V
0 1757 R
0 -63 V
1105 300 M
0 31 V
0 1789 R
0 -31 V
1146 300 M
0 31 V
0 1789 R
0 -31 V
1186 300 M
0 31 V
0 1789 R
0 -31 V
1227 300 M
0 31 V
0 1789 R
0 -31 V
1268 300 M
0 63 V
0 1757 R
0 -63 V
1308 300 M
0 31 V
0 1789 R
0 -31 V
1349 300 M
0 31 V
0 1789 R
0 -31 V
1390 300 M
0 31 V
0 1789 R
0 -31 V
1431 300 M
0 31 V
0 1789 R
0 -31 V
1471 300 M
0 63 V
0 1757 R
0 -63 V
1512 300 M
0 31 V
0 1789 R
0 -31 V
1553 300 M
0 31 V
0 1789 R
0 -31 V
1593 300 M
0 31 V
0 1789 R
0 -31 V
1634 300 M
0 31 V
0 1789 R
0 -31 V
1675 300 M
0 63 V
0 1757 R
0 -63 V
1716 300 M
0 31 V
0 1789 R
0 -31 V
1756 300 M
0 31 V
0 1789 R
0 -31 V
1797 300 M
0 31 V
0 1789 R
0 -31 V
1838 300 M
0 31 V
0 1789 R
0 -31 V
1878 300 M
0 63 V
0 1757 R
0 -63 V
1919 300 M
0 31 V
0 1789 R
0 -31 V
1960 300 M
0 31 V
0 1789 R
0 -31 V
2001 300 M
0 31 V
0 1789 R
0 -31 V
2041 300 M
0 31 V
0 1789 R
0 -31 V
2082 300 M
0 63 V
0 1757 R
0 -63 V
1.000 UL
LTa
1064 300 M
0 1820 V
1.000 UL
LTb
250 300 M
1832 0 V
0 1820 V
-1832 0 V
250 300 L
1.000 UL
LT0
2034 300 M
-1 8 V
-6 65 V
-6 61 V
-6 56 V
-6 53 V
-6 50 V
-6 46 V
-7 44 V
-6 41 V
-6 39 V
-6 37 V
-6 36 V
-6 33 V
-6 31 V
-6 31 V
-6 28 V
-7 28 V
-6 26 V
-6 25 V
-6 24 V
-6 23 V
-6 22 V
-6 22 V
-6 20 V
-6 20 V
-7 19 V
-6 18 V
-6 17 V
-6 17 V
-6 17 V
-6 16 V
-6 15 V
-6 15 V
-6 14 V
-6 14 V
-7 13 V
-6 13 V
-6 13 V
-6 12 V
-6 12 V
-6 12 V
-6 11 V
-6 11 V
-6 10 V
-7 11 V
-6 10 V
-6 10 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-7 8 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 7 V
-6 8 V
-6 6 V
-6 7 V
-6 7 V
-7 6 V
-6 7 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-7 6 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-7 4 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-7 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-7 4 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-7 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-7 1 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-7 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-7 2 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 1 V
-6 0 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-7 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 0 V
-7 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-7 -5 V
-6 -5 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -8 V
-6 -8 V
-7 -8 V
-6 -10 V
-6 -10 V
-6 -11 V
-6 -12 V
-6 -13 V
-6 -14 V
-6 -16 V
-6 -18 V
-7 -20 V
-6 -22 V
-6 -26 V
-6 -30 V
-6 -36 V
-6 -42 V
-6 -53 V
-6 -66 V
-6 -90 V
-6 -133 V
274 978 L
271 300 L
1.000 UL
LT1
2002 300 M
-5 41 V
-7 42 V
-6 39 V
-6 37 V
-6 35 V
-6 34 V
-6 31 V
-6 30 V
-6 28 V
-6 27 V
-7 26 V
-6 25 V
-6 23 V
-6 22 V
-6 22 V
-6 20 V
-6 20 V
-6 19 V
-6 18 V
-7 17 V
-6 16 V
-6 16 V
-6 16 V
-6 15 V
-6 14 V
-6 13 V
-6 14 V
-6 12 V
-6 13 V
-7 12 V
-6 11 V
-6 11 V
-6 11 V
-6 10 V
-6 10 V
-6 10 V
-6 9 V
-6 9 V
-7 9 V
-6 9 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-7 7 V
-6 7 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-6 5 V
-6 6 V
-7 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-7 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-7 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 0 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-7 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-7 -1 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-7 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -2 V
-7 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-7 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-7 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-7 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-7 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -3 V
-7 -5 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -5 V
-7 -4 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -6 V
-6 -5 V
-6 -5 V
-6 -6 V
-6 -6 V
-7 -5 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -6 V
-6 -7 V
-6 -6 V
-6 -7 V
-7 -7 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -7 V
-6 -8 V
-6 -8 V
-6 -8 V
-6 -8 V
-7 -9 V
-6 -8 V
-6 -9 V
-6 -9 V
-6 -10 V
-6 -9 V
-6 -10 V
-6 -10 V
-6 -10 V
-7 -10 V
-6 -11 V
-6 -11 V
-6 -11 V
-6 -11 V
-6 -12 V
-6 -12 V
-6 -13 V
-6 -13 V
-7 -13 V
-6 -14 V
-6 -14 V
-6 -14 V
-6 -15 V
-6 -16 V
-6 -15 V
-6 -17 V
-6 -17 V
-6 -18 V
-7 -18 V
-6 -19 V
-6 -20 V
-6 -21 V
-6 -22 V
-6 -23 V
-6 -24 V
-6 -25 V
-6 -26 V
-7 -28 V
-6 -29 V
-6 -32 V
-6 -33 V
-5 -32 V
stroke
grestore
end
showpage
}}%
\put(1166,50){\makebox(0,0){$\eta$}}%
\put(100,1210){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
%\makebox(0,0)[b]{\shortstack{}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2082,200){\makebox(0,0){5}}%
\put(1878,200){\makebox(0,0){4}}%
\put(1675,200){\makebox(0,0){3}}%
\put(1471,200){\makebox(0,0){2}}%
\put(1268,200){\makebox(0,0){1}}%
\put(1064,200){\makebox(0,0){0}}%
\put(861,200){\makebox(0,0){-1}}%
\put(657,200){\makebox(0,0){-2}}%
\put(454,200){\makebox(0,0){-3}}%
\put(250,200){\makebox(0,0){-4}}%
\end{picture}%
\endgroup
\endinput


==> total.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: total.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Feb 17 17:01:37 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 255 222
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2555,2220)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
1742 0 R
-63 0 V
700 437 M
31 0 V
1774 0 R
-31 0 V
700 517 M
31 0 V
1774 0 R
-31 0 V
700 574 M
31 0 V
1774 0 R
-31 0 V
700 618 M
31 0 V
1774 0 R
-31 0 V
700 654 M
31 0 V
1774 0 R
-31 0 V
700 685 M
31 0 V
1774 0 R
-31 0 V
700 711 M
31 0 V
1774 0 R
-31 0 V
700 734 M
31 0 V
1774 0 R
-31 0 V
700 755 M
63 0 V
1742 0 R
-63 0 V
700 892 M
31 0 V
1774 0 R
-31 0 V
700 972 M
31 0 V
1774 0 R
-31 0 V
700 1029 M
31 0 V
1774 0 R
-31 0 V
700 1073 M
31 0 V
1774 0 R
-31 0 V
700 1109 M
31 0 V
1774 0 R
-31 0 V
700 1140 M
31 0 V
1774 0 R
-31 0 V
700 1166 M
31 0 V
1774 0 R
-31 0 V
700 1189 M
31 0 V
1774 0 R
-31 0 V
700 1210 M
63 0 V
1742 0 R
-63 0 V
700 1347 M
31 0 V
1774 0 R
-31 0 V
700 1427 M
31 0 V
1774 0 R
-31 0 V
700 1484 M
31 0 V
1774 0 R
-31 0 V
700 1528 M
31 0 V
1774 0 R
-31 0 V
700 1564 M
31 0 V
1774 0 R
-31 0 V
700 1595 M
31 0 V
1774 0 R
-31 0 V
700 1621 M
31 0 V
1774 0 R
-31 0 V
700 1644 M
31 0 V
1774 0 R
-31 0 V
700 1665 M
63 0 V
1742 0 R
-63 0 V
700 1802 M
31 0 V
1774 0 R
-31 0 V
700 1882 M
31 0 V
1774 0 R
-31 0 V
700 1939 M
31 0 V
1774 0 R
-31 0 V
700 1983 M
31 0 V
1774 0 R
-31 0 V
700 2019 M
31 0 V
1774 0 R
-31 0 V
700 2050 M
31 0 V
1774 0 R
-31 0 V
700 2076 M
31 0 V
1774 0 R
-31 0 V
700 2099 M
31 0 V
1774 0 R
-31 0 V
700 2120 M
63 0 V
1742 0 R
-63 0 V
700 300 M
0 63 V
0 1757 R
0 -63 V
740 300 M
0 31 V
0 1789 R
0 -31 V
780 300 M
0 31 V
0 1789 R
0 -31 V
820 300 M
0 31 V
0 1789 R
0 -31 V
860 300 M
0 31 V
0 1789 R
0 -31 V
901 300 M
0 63 V
0 1757 R
0 -63 V
941 300 M
0 31 V
0 1789 R
0 -31 V
981 300 M
0 31 V
0 1789 R
0 -31 V
1021 300 M
0 31 V
0 1789 R
0 -31 V
1061 300 M
0 31 V
0 1789 R
0 -31 V
1101 300 M
0 63 V
0 1757 R
0 -63 V
1141 300 M
0 31 V
0 1789 R
0 -31 V
1181 300 M
0 31 V
0 1789 R
0 -31 V
1221 300 M
0 31 V
0 1789 R
0 -31 V
1262 300 M
0 31 V
0 1789 R
0 -31 V
1302 300 M
0 63 V
0 1757 R
0 -63 V
1342 300 M
0 31 V
0 1789 R
0 -31 V
1382 300 M
0 31 V
0 1789 R
0 -31 V
1422 300 M
0 31 V
0 1789 R
0 -31 V
1462 300 M
0 31 V
0 1789 R
0 -31 V
1502 300 M
0 63 V
0 1757 R
0 -63 V
1542 300 M
0 31 V
0 1789 R
0 -31 V
1582 300 M
0 31 V
0 1789 R
0 -31 V
1623 300 M
0 31 V
0 1789 R
0 -31 V
1663 300 M
0 31 V
0 1789 R
0 -31 V
1703 300 M
0 63 V
0 1757 R
0 -63 V
1743 300 M
0 31 V
0 1789 R
0 -31 V
1783 300 M
0 31 V
0 1789 R
0 -31 V
1823 300 M
0 31 V
0 1789 R
0 -31 V
1863 300 M
0 31 V
0 1789 R
0 -31 V
1903 300 M
0 63 V
0 1757 R
0 -63 V
1943 300 M
0 31 V
0 1789 R
0 -31 V
1984 300 M
0 31 V
0 1789 R
0 -31 V
2024 300 M
0 31 V
0 1789 R
0 -31 V
2064 300 M
0 31 V
0 1789 R
0 -31 V
2104 300 M
0 63 V
0 1757 R
0 -63 V
2144 300 M
0 31 V
0 1789 R
0 -31 V
2184 300 M
0 31 V
0 1789 R
0 -31 V
2224 300 M
0 31 V
0 1789 R
0 -31 V
2264 300 M
0 31 V
0 1789 R
0 -31 V
2304 300 M
0 63 V
0 1757 R
0 -63 V
2345 300 M
0 31 V
0 1789 R
0 -31 V
2385 300 M
0 31 V
0 1789 R
0 -31 V
2425 300 M
0 31 V
0 1789 R
0 -31 V
2465 300 M
0 31 V
0 1789 R
0 -31 V
2505 300 M
0 63 V
0 1757 R
0 -63 V
1.000 UL
LTa
1502 300 M
0 1820 V
1.000 UL
LTb
700 300 M
1805 0 V
0 1820 V
-1805 0 V
700 300 L
1.000 UL
LT0
2469 300 M
-6 74 V
-6 68 V
-6 64 V
-6 58 V
-6 55 V
-6 51 V
-6 48 V
-6 45 V
-6 42 V
-6 40 V
-6 38 V
-6 36 V
-6 34 V
-6 32 V
-6 30 V
-6 30 V
-6 28 V
-6 26 V
-6 26 V
-6 24 V
-6 23 V
-6 23 V
-6 21 V
-7 21 V
-6 20 V
-6 19 V
-6 19 V
-6 18 V
-6 17 V
-6 16 V
-6 17 V
-6 15 V
-6 15 V
-6 15 V
-6 14 V
-6 13 V
-6 14 V
-6 12 V
-6 13 V
-6 12 V
-6 12 V
-6 11 V
-6 11 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-7 5 V
-6 5 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 0 V
-7 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -5 V
-7 -6 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -9 V
-6 -9 V
-6 -10 V
-6 -11 V
-6 -12 V
-6 -13 V
-6 -14 V
-6 -16 V
-6 -18 V
-6 -20 V
-6 -23 V
-6 -27 V
-6 -31 V
-6 -38 V
-6 -46 V
-6 -59 V
-6 -79 V
-6 -117 V
-6 -208 V
719 300 L
1.000 UL
LT0
2461 300 M
-4 49 V
-6 65 V
-6 61 V
-6 57 V
-6 53 V
-6 50 V
-6 47 V
-6 44 V
-6 41 V
-6 40 V
-6 37 V
-6 35 V
-6 34 V
-6 32 V
-6 31 V
-6 29 V
-6 28 V
-6 26 V
-6 26 V
-6 24 V
-6 24 V
-6 23 V
-7 21 V
-6 21 V
-6 20 V
-6 20 V
-6 19 V
-6 18 V
-6 17 V
-6 17 V
-6 16 V
-6 16 V
-6 15 V
-6 15 V
-6 15 V
-6 14 V
-6 13 V
-6 13 V
-6 13 V
-6 12 V
-6 12 V
-6 12 V
-6 11 V
-6 12 V
-6 10 V
-6 11 V
-6 10 V
-6 10 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 9 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 6 V
-6 5 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 5 V
-7 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-7 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-7 1 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -5 V
-7 -6 V
-6 -5 V
-6 -6 V
-6 -7 V
-6 -6 V
-6 -8 V
-6 -7 V
-6 -8 V
-6 -9 V
-6 -10 V
-6 -10 V
-6 -11 V
-6 -12 V
-6 -14 V
-6 -15 V
-6 -16 V
-6 -19 V
-6 -21 V
-6 -24 V
-6 -27 V
-6 -33 V
-6 -39 V
-6 -49 V
-6 -61 V
-6 -83 V
-6 -121 V
-6 -216 V
719 300 L
1.000 UL
LT0
2454 300 M
-3 34 V
-6 63 V
-6 58 V
-6 55 V
-6 51 V
-6 48 V
-6 46 V
-6 43 V
-6 40 V
-6 39 V
-6 37 V
-6 34 V
-6 33 V
-6 32 V
-6 30 V
-6 29 V
-6 28 V
-6 26 V
-6 25 V
-6 25 V
-6 23 V
-7 23 V
-6 21 V
-6 21 V
-6 20 V
-6 20 V
-6 19 V
-6 18 V
-6 17 V
-6 17 V
-6 17 V
-6 15 V
-6 16 V
-6 15 V
-6 14 V
-6 14 V
-6 14 V
-6 13 V
-6 13 V
-6 13 V
-6 12 V
-6 12 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 11 V
-6 10 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 7 V
-6 6 V
-6 5 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-7 5 V
-6 6 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-7 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-7 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -5 V
-7 -5 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -8 V
-6 -7 V
-6 -9 V
-6 -9 V
-6 -9 V
-6 -11 V
-6 -11 V
-6 -13 V
-6 -14 V
-6 -15 V
-6 -17 V
-6 -19 V
-6 -22 V
-6 -25 V
-6 -28 V
-6 -34 V
-6 -40 V
-6 -50 V
-6 -63 V
-6 -85 V
-6 -125 V
-6 -222 V
719 300 L
1.000 UL
LT1
2454 300 M
-3 29 V
-6 59 V
-6 55 V
-6 52 V
-6 47 V
-6 45 V
-6 43 V
-6 40 V
-6 37 V
-6 36 V
-6 34 V
-6 32 V
-6 31 V
-6 29 V
-6 28 V
-6 26 V
-6 26 V
-6 24 V
-6 24 V
-6 22 V
-6 22 V
-7 21 V
-6 20 V
-6 19 V
-6 19 V
-6 17 V
-6 18 V
-6 16 V
-6 17 V
-6 15 V
-6 15 V
-6 15 V
-6 14 V
-6 14 V
-6 13 V
-6 13 V
-6 12 V
-6 13 V
-6 11 V
-6 12 V
-6 11 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 5 V
-7 5 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 0 V
-7 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -6 V
-7 -5 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -8 V
-6 -9 V
-6 -10 V
-6 -10 V
-6 -12 V
-6 -12 V
-6 -14 V
-6 -15 V
-6 -17 V
-6 -20 V
-6 -22 V
-6 -27 V
-6 -31 V
-6 -37 V
-6 -47 V
-6 -61 V
-6 -84 V
-6 -132 V
724 947 L
1.000 UL
LT1
2441 300 M
-2 17 V
-6 53 V
-6 50 V
-6 47 V
-6 44 V
-6 41 V
-6 39 V
-6 37 V
-6 36 V
-6 33 V
-6 32 V
-6 31 V
-6 29 V
-6 28 V
-6 26 V
-6 26 V
-6 25 V
-6 23 V
-6 23 V
-7 22 V
-6 21 V
-6 20 V
-6 20 V
-6 19 V
-6 18 V
-6 17 V
-6 17 V
-6 17 V
-6 16 V
-6 15 V
-6 15 V
-6 15 V
-6 14 V
-6 14 V
-6 13 V
-6 13 V
-6 13 V
-6 12 V
-6 12 V
-6 11 V
-6 12 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-6 10 V
-6 10 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-7 5 V
-6 6 V
-6 5 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-7 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-7 0 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -5 V
-7 -5 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -8 V
-6 -9 V
-6 -10 V
-6 -10 V
-6 -12 V
-6 -12 V
-6 -15 V
-6 -15 V
-6 -18 V
-6 -20 V
-6 -23 V
-6 -27 V
-6 -31 V
-6 -39 V
-6 -48 V
-6 -63 V
-6 -88 V
-6 -136 V
724 926 L
1.000 UL
LT1
2429 300 M
-2 20 V
-6 48 V
-6 45 V
-6 43 V
-6 40 V
-6 38 V
-6 37 V
-6 34 V
-6 33 V
-6 32 V
-6 30 V
-6 29 V
-6 27 V
-6 27 V
-6 25 V
-6 24 V
-6 24 V
-7 23 V
-6 21 V
-6 21 V
-6 21 V
-6 19 V
-6 19 V
-6 19 V
-6 17 V
-6 18 V
-6 16 V
-6 16 V
-6 16 V
-6 15 V
-6 15 V
-6 14 V
-6 14 V
-6 14 V
-6 13 V
-6 13 V
-6 12 V
-6 12 V
-6 12 V
-6 12 V
-6 11 V
-6 11 V
-6 11 V
-6 10 V
-6 11 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 9 V
-6 8 V
-6 9 V
-6 8 V
-6 8 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 8 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 7 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-7 6 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 5 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 2 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 2 V
-7 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 1 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -5 V
-7 -5 V
-6 -5 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -8 V
-6 -9 V
-6 -9 V
-6 -9 V
-6 -11 V
-6 -12 V
-6 -13 V
-6 -14 V
-6 -16 V
-6 -18 V
-6 -20 V
-6 -23 V
-6 -28 V
-6 -32 V
-6 -40 V
-6 -49 V
-6 -64 V
-6 -90 V
-6 -140 V
724 903 L
stroke
grestore
end
showpage
}}%
\put(1602,50){\makebox(0,0){$\eta$}}%
\put(100,1210){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d^2\sigma/d\eta dp_T^2 [pb/GeV^2]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2505,200){\makebox(0,0){5}}%
\put(2304,200){\makebox(0,0){4}}%
\put(2104,200){\makebox(0,0){3}}%
\put(1903,200){\makebox(0,0){2}}%
\put(1703,200){\makebox(0,0){1}}%
\put(1502,200){\makebox(0,0){0}}%
\put(1302,200){\makebox(0,0){-1}}%
\put(1101,200){\makebox(0,0){-2}}%
\put(901,200){\makebox(0,0){-3}}%
\put(700,200){\makebox(0,0){-4}}%
\put(650,2120){\makebox(0,0)[r]{$10^{2}$}}%
\put(650,1665){\makebox(0,0)[r]{$10^{1}$}}%
\put(650,1210){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,755){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-2}$}}%
\end{picture}%
\endgroup
\endinput

